Neural S-matrix bootstrap II: solvable 4d amplitudes with particle production

We study a model for nonperturbative unitarization of the four-point contact scalar amplitude in four dimensions. It is defined through an infinite sum of planar diagrams, constructed using two-particle unitarity and crossing symmetry. We reformulate the problem in terms of a set of nonlinear integral equations obeyed by the single and double discontinuities of the amplitude. We then solve them using a neural-network ansatz trained by minimizing a physics-informed loss functional. We obtain a one-parameter family of amplitudes, which exhibit rich structure: sizeable particle production, nontrivial emergent Regge behavior, Landau curves, a logarithmic decay at high energy and fixed angle. Finally, we go beyond the two-particle-reducible setup by treating the multi-particle data -- supported above the multi-particle Landau curves due to multi-particle unitarity -- as a dynamical variable. We demonstrate that it can be tuned to suppress low-spin particle production -- a phenomenon we call Aks screening -- at the cost of generating larger and oscillatory double spectral density in the multi-particle region.

==> figs/NN_architecture.tex <==
\begin{tikzpicture}[>=Latex, font=\small]
\tikzset{
  block/.style = {draw, thick, rounded corners,
                  minimum width=2.6cm, minimum height=0.9cm,
                  fill=gray!15, align=center},
  smallblock/.style = {draw, thick, rounded corners,
                       minimum width=1.2cm, minimum height=0.5cm,
                       fill=gray!5, align=center, font=\scriptsize},
  invisibleblock/.style = {rounded corners,
                           minimum width=1.2cm, minimum height=0.5cm,
                           fill=none, draw=none, align=center, font=\scriptsize},
  conn/.style = {->, thick},
  every node/.style={inner sep=2pt}
}

%--------------------------------------------------------
% Coordinates (absolute placement)
%--------------------------------------------------------
\coordinate (A1) at (0,0);
\coordinate (A2) at (0,-1.5);
\coordinate (A3) at (0,-3.0);
\coordinate (A4) at (0,-4.5);

\coordinate (B1) at (1,0);
\coordinate (B2) at (1,-1.5);
\coordinate (B3) at (1,-3.0);
\coordinate (B4) at (1,-4.5);

\coordinate (C)  at (6.5,-2.25); % center of intertwining block
\coordinate (D)  at (8.3,-2.25); % center of final block
\coordinate (OUT) at (10.5,-2.25);

%--------------------------------------------------------
% Inputs
%--------------------------------------------------------
\node[left=0.1cm of A1] (in1) {$(x, y)$};
\node[left=0.1cm of A2] (in2) {$(x, \tfrac{\log_{10}y}{10})$};
\node[left=0.1cm of A3] (in3) {$(\tfrac{\log_{10}x}{10}, y)$};
\node[left=0.1cm of A4] (in4) {$(\tfrac{\log_{10}x}{10}, \tfrac{\log_{10}y}{10})$};

%--------------------------------------------------------
% Sub-networks
%--------------------------------------------------------
\node[block, anchor=west, minimum width=4.0cm] (NN1) at (B1) {Low-energy\\network};
\node[block, anchor=west, minimum width=4.0cm] (NN2) at (B2) {Mixed-energy\\$t$-asymptotic network};
\node[block, anchor=west, minimum width=4.0cm] (NN3) at (B3) {Mixed-energy\\$s$-asymptotic network};
\node[block, anchor=west, minimum width=4.0cm] (NN4) at (B4) {Asymptotic\\network};

%--------------------------------------------------------
% Skip connections inside NN4
%--------------------------------------------------------
\node[smallblock, below=0.6cm of NN4, xshift=-1.8cm, rotate=90] (skip1) {Layer 1};
\node[smallblock, right=0.9cm of skip1.west, rotate=90] (skip2) {Layer 2};
\node[smallblock, right=0.9cm of skip2.west, rotate=90] (skip3) {Layer 3};
\node[invisibleblock, right=0.9cm of skip3.west, rotate=90] (skip4) {...};
\draw[conn] (skip1) -- (skip2);
\draw[conn] (skip2) -- (skip3);
\draw[conn] (skip3) -- (skip4);
\draw[conn] (skip1.west) |- ($(skip1.west)+(0,-0.45)$) -| (skip3.west);
\draw[conn] (skip1.west) |- ($(skip1.west)+(0,-0.45)$) -| (skip4.west);
\draw[conn] (skip2.west) |- ($(skip2.west)+(0,-0.65)$) -| (skip4.west);

%--------------------------------------------------------
% Final network
%--------------------------------------------------------
\node[block, anchor=center, fill=gray!25, minimum width=5.4cm, minimum height=1cm,rotate=90]
  (NNinter) at (C) {Intertwining Layers};
\node[block, anchor=center, fill=gray!25, minimum width=3.4cm, minimum height=1cm,rotate=90]
  (NNfinal) at (D) {Final Layer};
%\node[right=1.0cm of NNfinal] (out) {NN$_\sigma(x,y)$};
\node[] (output) at (OUT) {NN$_\text{DDisc}(x,y)$};

%--------------------------------------------------------
% Arrows from inputs → sub-NNs
%--------------------------------------------------------
\foreach \i/\n in {1/NN1, 2/NN2, 3/NN3, 4/NN4}
  \draw[conn] (in\i.east) -- (\n.west);

%--------------------------------------------------------
% Arrows from sub-NNs → NNfinal
%--------------------------------------------------------
\foreach \n in {NN1,NN2,NN3,NN4}
  \draw[conn] (\n.east) -- (NNinter.north |- \n.east);

\draw[conn] (NNinter.south) -- (NNfinal.north);

%--------------------------------------------------------
% Output
%--------------------------------------------------------
\draw[conn] (NNfinal.south) -- (output);
\end{tikzpicture}

==> figs/NNarchitecture.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{
  block/.style = {draw, line width=1.5pt,
                  minimum width=3.4cm, minimum height=1.0cm,
                  align=center},
  % tallblock/.style = {draw, line width=1.5pt,
  %                     minimum width=1.4cm, minimum height=4.6cm,
  %                     align=center},
  tallblock/.style = {draw, line width=1.5pt,
                      minimum width=4.6cm, minimum height=1.4cm,
                      align=center},
  conn/.style = {->, thick},
}
%--------------------------------------------------------
% Input coordinate
%--------------------------------------------------------
\node (input) at (-4.5,0) {$
% \left(
% \begin{aligned}
% % x &= \frac{4m^2}{s} \\
% % y &= \frac{4m^2}{t}
% \,s\, \\
% \,t\,
% \end{aligned}\right)
\big(\,s,t\,\big)
$
};

%--------------------------------------------------------
% Input splits
%--------------------------------------------------------
% \node (x)    at (-1.2,  1.8) {$\big(x,\;y\big)$};
% \node (xlogy) at (-1.2,  0.6) {$\big(x,\;\log(y)\big)$};
% \node (logxy) at (-1.2, -0.6) {$\big(\log(x),\;y\big)$};
% \node (logxlogy) at (-1.2, -1.8) {$\big(\log(x),\;\log(y)\big)$};

\node (x)    at (-1.2,  1.8) {$\big(s,\;t\big)$};
\node (xlogy) at (-1.2,  0.6) {$\big(s,\;\log(t)\big)$};
\node (logxy) at (-1.2, -0.6) {$\big(\log(s),\;t\big)$};
\node (logxlogy) at (-1.2, -1.8) {$\big(\log(s),\;\log(t)\big)$};


%\draw[conn] (input.east) -- (x.west);
\draw[conn,line width=1.5pt] (input.east) -- ++(0.5,0) |- (x.west);
\draw[conn,line width=1.5pt] (input.east) -- ++(0.5,0) |- (xlogy.west);
\draw[conn,line width=1.5pt] (input.east) -- ++(0.5,0) |- (logxy.west);
\draw[conn,line width=1.5pt] (input.east) -- ++(0.5,0) |- (logxlogy.west);

%--------------------------------------------------------
% Sub-networks
%--------------------------------------------------------
\node[block] (NNlow) at (2.5,  1.8) {Low-energy\\network};
\node[block] (NNt)   at (2.5,  0.6) {Mixed-energy\\$t$-asymptotic network};
\node[block] (NNs)   at (2.5, -0.6) {Mixed-energy\\$s$-asymptotic network};
\node[block] (NNas)  at (2.5, -1.8) {Asymptotic\\network};

\draw[conn, shorten >=2pt,line width=1.5pt] (x.east) -- (NNlow.west);
\draw[conn, shorten >=2pt,line width=1.5pt] (xlogy.east) -- (NNt.west);
\draw[conn, shorten >=2pt,line width=1.5pt] (logxy.east) -- (NNs.west);
\draw[conn, shorten >=2pt,line width=1.5pt] (logxlogy.east) -- (NNas.west);

%--------------------------------------------------------
% Intertwining layers
%--------------------------------------------------------
%\node[tallblock] (merge) at (6.0,0) {Intertwining\\layers};
\node[tallblock,rotate=90] (merge) at (6.2,0) {Intertwining\\layers};

\draw[conn, shorten >=2pt,line width=1.5pt] (NNlow.east) -- (merge.north |- NNlow.east);
\draw[conn, shorten >=2pt,line width=1.5pt] (NNt.east)   -- (merge.north |- NNt.east);
\draw[conn, shorten >=2pt,line width=1.5pt] (NNs.east)   -- (merge.north |- NNs.east);
\draw[conn, shorten >=2pt,line width=1.5pt] (NNas.east)  -- (merge.north |- NNas.east);

%--------------------------------------------------------
% Output
%--------------------------------------------------------
\node (out) at (8.4,0) {$\rho(s,t)$};
%\draw[conn] (merge.east) -- (out.west);
\draw[conn,line width=1.5pt] (merge.south) -- (out.west);

\end{tikzpicture}
